Specializing anti-unification for interaction models composition via gate connections

Interaction models describe distributed systems as algebraic terms, with gates marking interaction points between local views. Composing local models into a coherent global one requires aligning these gates while respecting the algebraic laws of interaction operators. We specialize anti-unification (or generalization) via a special constant-preserving variant, which preserves designated constants while generalizing the remaining structure. We develop a dedicated rule-based procedure for computing these generalizations, prove its termination, soundness, and completeness, extend it modulo equational theories, and integrate it into a standard anti-unification framework. A prototype tool demonstrates the approach's ability to recompose global interactions from partial views.

==> algos/fail_rule.tex <==
\begin{prooftree}
\hypo{ 
\langle \{ x: s \triangleq t \} \cup \activeAUTs 
  \mid S \mid \theta \mid x_0 \rangle
}
\infer[left label=$\textsf{(Fail)}$]1[
$
\left\{
\begin{array}{l}
SC(s) \neq SC(t)
\end{array}
\right. 
$
]
{ 
\bot
}
\end{prooftree}

==> algos/rule_decompose_C.tex <==

\bigskip
\begin{prooftree}
\hypo{ 
\langle \{ x: f(\overline{s}) \triangleq f(\overline{t}) \} \cup \activeAUTs 
  \mid S \mid \theta \mid x_0 \rangle
}
\infer[left label=$(\textsf{Decompose}_{\text{C}})$]1[
$
\left\{
\begin{array}{l}
%\! C \in \ax(f), A \notin \ax(f) \\
f \in \F_2 \\
%n \geq 0\\
%f \in \mathcal{F}_n\\
\overline{s},\overline{t} \in \termalg^2 \\
\overline{x}:2\text{ fresh vars}\\
i\in [1,2] \\
\!\sigma \!=\! \{ x \mapsto\! f(\overline{x}) \}
\end{array}
\right.
$
]
{ 
\langle 
\left\{
\begin{array}{l}
x_1:s_1 \triangleq t_i,\\
x_2:s_2 \triangleq t_{(i \text{ mod } 2)+1}
\end{array}
\right\}
\cup \activeAUTs 
\mid S \mid \theta\sigma \mid x_0 \rangle
}
\end{prooftree}

==> algos/without_eqs_v3.tex <==



\begin{prooftree}
\hypo{ 
\langle \{ x: f(\overline{s}) \triangleq f(\overline{t}) \} \cup \activeAUTs 
  \mid S \mid \theta \mid x_0 \rangle
}
\infer[left label=$\textsf{(Decompose)}$]1[
$
\left\{
\begin{array}{l}
f \in \F_n \\
%n \geq 0\\
%f \in \mathcal{F}_n\\
\overline{s},\overline{t} \in \termalg^n \\
\overline{x}:n\text{ fresh vars}
\end{array}
\right. 
$
]
{ 
\langle \bigcup_{i \in [1,n]} \{ x_i: s_i \triangleq t_i\} \cup \activeAUTs 
  \mid S \mid \theta
  \{ x \mapsto f(\overline{x})\} \mid x_0 \rangle
}
\end{prooftree}

\vspace*{.5cm}

\begin{prooftree}
\hypo{ 
\langle \{ x: s \triangleq t \} \cup \activeAUTs 
  \mid S \mid \theta \mid x_0 \rangle
}
\infer[left label=$\textsf{(Solve)}$]1[
$
\left\{
\begin{array}{l}
\head(s) \neq \head(t)\\
SC(s) = SC(t) = \emptyset\\
\nexists y ~s.t.~ (y: s \triangleq t) \in S
\end{array}
\right. 
$
]
{ 
\langle \activeAUTs 
  \mid \{ x: s \triangleq t \} \cup S 
  \mid \theta \mid x_0 \rangle
}
\end{prooftree}



\vspace*{.5cm}

\begin{prooftree}
\hypo{ 
\langle \{ x: s \triangleq t \} \cup \activeAUTs 
  \mid S \mid \theta \mid x_0 \rangle
}
\infer[left label=$\textsf{(Recover)}$]1[
$
\left\{
\begin{array}{l}
\exists y ~s.t.~ (y: s \triangleq t) \in S
\end{array}
\right. 
$
]
{ 
\langle \activeAUTs 
  \mid S 
  \mid \theta\{x \mapsto y\} \mid x_0 \rangle
}
\end{prooftree}



==> figure/algos_generalizers_relations.tex <==
\begin{tikzpicture}

\node[draw,dotted] (th_general) at (-7,6.5) {
$
\begin{array}{c}
\text{generalization}
\end{array}
$
};

\node[draw,dotted] (th_e_general) at (-3,8) {
$
\begin{array}{c}
\text{E-generalization}
\end{array}
$
};


\node[draw,dotted] (th_scp_e_general) at (0,6.5) {
$
\begin{array}{c}
\text{sc-preserving}
\\
\text{E-generalization}
\end{array}
$
};


\node[draw,dotted] (th_scp_general) at (-4.25,5) {
$
\begin{array}{c}
\text{sc-preserving}
\\
\text{generalization}
\end{array}
$
};

\node[draw] (rules_general) at (-7,2.5) {
$
\begin{array}{c}
\textsf{D}, \textsf{S}, \textsf{R}
\end{array}
$
};


\node[draw]  (rules_scp_general) at (-4.25,1) {
$
\begin{array}{c}
\textsf{D}, \textsf{S}^*, \textsf{R}
\end{array}
$
};

\node[draw]  (rules_e_general) at (-3,3.5) {
$
\begin{array}{c}
\textsf{D}^\dagger, \textsf{S}, \textsf{R}, X
\end{array}
$
};

\node[draw]  (rules_scp_e_general) at (0,2.1) {
$
\begin{array}{c}
\textsf{D}^\dagger, \textsf{S}^*, \textsf{R}, X
\end{array}
$
};

% =======
\draw[<-,violet,thick,dashed]  (th_general) edge (th_scp_general);
\draw[<-,violet,thick,dashed]  (rules_general) edge (rules_scp_general);
\draw[<-,violet,thick,dashed]  (th_e_general) edge (th_scp_e_general);
\draw[<-,violet,thick,dashed]  (rules_e_general) edge (rules_scp_e_general);
% =======
\draw[->,orange,thick]  (th_e_general) edge (th_general);
\draw[->,orange,thick]  (th_scp_e_general) edge (th_scp_general);
\draw[<-,orange,thick]  (rules_scp_general) edge (rules_scp_e_general);
\draw[<-,orange,thick]  (rules_general) edge (rules_e_general);
% =======
\draw[blue,dotted,->]  (th_scp_general) edge (rules_scp_general);
\draw[blue,dotted,->]  (th_general) edge (rules_general);
\draw[blue,dotted,->]  (th_e_general) edge (rules_e_general);
\draw[blue,dotted,->]  (th_scp_e_general) edge (rules_scp_e_general);
% =======


\node[violet] at (-5.5,0) {when $\setOfAllSpecialConstants=\emptyset$};
\draw[dashed,->,thick,violet] (-6.5,0) -- (-7,0);

\node[orange] at (-5.5,-.5) {when $E=\emptyset$};
\draw[orange,->,thick] (-6.5,-.5) -- (-7,-.5);

\node[align=left] at (-3.5,-1.75) {
$
\begin{array}{ll}
\textsf{R} & \textsf{Recover}\\
\textsf{S}/\textsf{S}^* & \textsf{Solve}/\text{with added SC-constraint}\\
\textsf{D}/\textsf{D}^\dagger & \textsf{Decompose}/\text{disjoint preconditions w.r.t.}~X\\
X & \text{added rules to handle }E\\
\end{array}
$
};

\node[draw,dotted] at (-.75,.5) {generalization kind};
\node[draw] at (-1.2,-.1) {set of rules};

\node[blue] at (-.5,-.6) {concretisation};
\draw[blue,->,dotted] (-1.8,-.6) -- (-2.3,-.6);
\end{tikzpicture}

==> figure/example_appendix/i_tree_fig.tex <==





\begin{tikzpicture}[scale=0.7, transform shape,]
    \node (o) {\textsf{seq}} [sibling distance=2cm, level distance=0.5cm]
    child { node (o1) {\textsf{par}} [sibling distance=0.8cm, level distance=0.5cm]
        child { 
            node[xshift=-20mm,yshift=-30mm] (o11) {\textsf{seq}}
            child{
                node[yshift=-2mm] (o111) {\vp(\hlf{center}!\hms{in},\hlf{calc1}?\hms{in})}            
            }
            child{
                node[xshift=30mm,yshift=-2mm] (o112) {\vp(\hlf{calc1}!\hms{out},\hlf{center}?\hms{out})}
            }
        }
        child{
             node[yshift=-1cm] (o12) {\textsf{seq}} [sibling distance=1.8cm, level distance=1cm]
             child{
                node (o121) {$\hlf{center}!\hms{query}$}
                 node[below=0.25,draw,fill=red!50!white] (pos1) {121}
             }
             child{
                node (o122) {$\hlf{center}?\hms{msg}$}
                 node[below=0.25,draw,fill=violet!50!white] (pos1) {122}
             }
        }
    }
    child { node (o2) {\textsf{seq}} [sibling distance=1.3cm, level distance=0.8cm]
        child{
            node (o21) {$\hlf{center}!\hms{result}$}
        }
        child{
            node[yshift=-4mm] (o22) {$\hlf{center}!\hms{sig}$}
             node[below=0.55,draw,fill=cyan!50!white] (pos1) {22}
        }
    };
\end{tikzpicture}

==> figure/example_appendix/j_tree_fig.tex <==
\begin{tikzpicture}[scale=0.7, transform shape,]
    \node (o) { \textsf{seq} } [sibling distance=1.5cm, level distance=0.6cm]
    child{
        node (o1) {$\hlf{proxy}?\hms{query}$}
        node[below=0.25,draw,fill=red!50!white] (pos1) {1}
    }
    child{
        node (o2) { \textsf{seq}} 
        child{
            node[xshift=-8mm,yshift=-13mm] (o21) {\textsf{seq}}
            child{
                node[xshift=-3mm,yshift=-4mm] (o211) {\vp(\hlf{proxy}!\hms{in},\hlf{calc2}?\hms{in})}
            }
            child{
                node[xshift=15mm,yshift=-4mm] (o212) {\vp(\hlf{calc2}!\hms{out},\hlf{proxy}?\hms{out})}
            }
        }
        child{
            node(o22) {\textsf{seq}}
            child{
                node (o221) {$\hlf{proxy}!\hms{msg}$}
                 node[below=0.25,draw,fill=violet!50!white] (pos1) {221}
            }
            child{
                node (o222) {$\hlf{proxy}?\hms{sig}$}
                 node[below=0.25,draw,fill=cyan!50!white] (pos1) {222}
            }
        }
    };
\end{tikzpicture}

==> figure/example_appendix/k_tree_fig.tex <==





\begin{tikzpicture}[scale=0.6, transform shape,]
    \node (o) {\textsf{seq}} [sibling distance=2cm, level distance=0.5cm]
    child { node (o1) {\textsf{par}} [sibling distance=0.8cm, level distance=0.5cm]
                child{
                     node[yshift=-1cm] (o11) {\textsf{seq}} [sibling distance=1.8cm, level distance=1cm]
                     child{
                        node[xshift=-6mm,draw,fill=red!50!white] (o111) {\vp(\hlf{center}!\hms{query},\hlf{proxy}?\hms{query})}
                     }
                     child{
                        node[xshift=12mm,yshift=-1cm] (o112) {\textsf{seq}}
                        child { %1121
                            node (o1121) { \textsf{seq}} 
                                    child{
                                        node[xshift=-3mm,yshift=-4mm] (o211) {\vp(\hlf{proxy}!\hms{in},\hlf{calc2}?\hms{in})}
                                    }
                                    child{
                                        node[xshift=12mm,yshift=-4mm] (o212) {\vp(\hlf{calc2}!\hms{out},\hlf{proxy}?\hms{out})}
                                    }
                            }
                        child{ %1122
                            node[xshift=10mm,draw,fill=violet!50!white] (o1122) {\vp(\hlf{proxy}!\hms{msg},\hlf{center}?\hms{msg})}
                        }
                }
            }
        child { 
            node[xshift=26mm,yshift=-16mm] (o12) {\textsf{seq}}
            child{
                node[yshift=-2mm] (o1121) {\vp(\hlf{center}!\hms{in},\hlf{calc1}?\hms{in})}            
            }
            child{
                node[xshift=25mm,yshift=-2mm] (o122) {\vp(\hlf{calc1}!\hms{out},\hlf{center}?\hms{out})}
            }
        }
    }
    child { node[xshift=10mm] (o2) {\textsf{seq}} [sibling distance=1.3cm, level distance=0.8cm]
        child{
            node (o21) {$\hlf{center}!\hms{result}$}
        }
        child{
            node[xshift=6mm,yshift=-4.2mm,draw,fill=cyan!50!white] (o22) {\vp(\hlf{center}!\hms{sig},\hlf{proxy}?\hms{sig})}
        }
    };
\end{tikzpicture}

==> figure/generalisers_lattice.tex <==
\begin{tikzpicture}[->,xscale=1.1,yscale=.9]


\node[draw] (mgg) at (0,0) {
$
\begin{array}{lll}
r&=&x\\
\sigma_s&=&\{x \mapsto s\}\\
\sigma_t&=&\{x \mapsto t\}\\
\end{array}
$
};

\node[draw, above left=.25cm and -1.5cm of mgg] (g1) {
$
\begin{array}{lll}
r&=&f(x,y)\\
\sigma_s&=&\{x \mapsto \mathfrak{a}, y \mapsto g(u,u)\}\\
\sigma_t&=&\{x \mapsto \mathfrak{a}, y \mapsto g(v,v)\}\\
\end{array}
$
};

\node[draw, above left=-.5cm and .25cm of g1] (g2) {
$
\begin{array}{lll}
r&=&f(x,g(y,z))\\
\sigma_s&=&\{x \mapsto \mathfrak{a}, y \mapsto u, z \mapsto u\}\\
\sigma_t&=&\{x \mapsto \mathfrak{a}, y \mapsto v, z \mapsto v\}\\
\end{array}
$
};

\node[draw, above=.25cm of g2] (g3) {
$
\begin{array}{lll}
r&=&f(x,g(y,y))\\
\sigma_s&=&\{x \mapsto \mathfrak{a}, y \mapsto u\}\\
\sigma_t&=&\{x \mapsto \mathfrak{a}, y \mapsto v\}\\
\end{array}
$
};


\node[draw,double, above right=-.5cm and .25cm of g1] (scpg2) {
$
\begin{array}{lll}
r&=&f(\mathfrak{a},x)\\
\sigma_s&=&\{x \mapsto g(u,u)\}\\
\sigma_t&=&\{x \mapsto g(v,v)\}\\
\end{array}
$
};

\node[draw,double, above=.25cm of scpg2] (scpg3) {
$
\begin{array}{lll}
r&=&f(\mathfrak{a},g(x,y))\\
\sigma_s&=&\{x \mapsto u,y \mapsto u\}\\
\sigma_t&=&\{x \mapsto v,y \mapsto v\}\\
\end{array}
$
};

\node[draw,double,above=2cm of g1] (lgg) {
$
\begin{array}{lll}
r&=&f(\mathfrak{a},g(x,x))~~~~\\
\sigma_s&=&\{x \mapsto u\}\\
\sigma_t&=&\{x \mapsto v\}\\
\end{array}
$
};

\node[draw,circle,fill=white, above right=-.25cm and -.25cm of lgg] {1};
\node[draw,circle,fill=white, above right=-.25cm and -.25cm of scpg3] {2};

\draw  (lgg) edge (scpg3);
\draw  (lgg) edge (g3);
\draw  (scpg3) edge (scpg2);
\draw  (scpg2) edge (g1);
\draw  (g3) edge (g2);
\draw  (g2) edge (g1);
\draw[->]  (mgg.north |- g1.south) -- (mgg.north);
\draw  (scpg3) edge (g2);

\node[below right=.5cm and -3.5cm of g2, align=left] (leg) {
generalization of $(s,t)$\\
sc-preserving generalization\\
transitive closure of $\preceq$
};
\node[draw,double, above left=-.4cm and .1cm of leg] {$~$};
\node[draw, above left=-.775cm and .1cm of leg] {$~$};
\node[above left=-1.2cm and 0cm of leg] {$\rightarrow$};

\node[below=-.1cm of leg] {
$\begin{array}{lcr}
\!\!\!   &r' \leftarrow r& \!\!\!  
\\
\text{more general }\!\!\!  &r' \preceq r & \!\!\!  \text{ more  informative}
\end{array}
$
};

\node[above left=-.6cm and .1cm of lgg,align=right] {a $lgg$\\{\footnotesize(sc-preserving per Prop.\ref{prop:sc-preserving-lgg-lgg})}};
\node[right=.1cm of mgg] {an $mgg$};
\node[below=.1cm of scpg2] {a sc-preserving $mgg$};



\end{tikzpicture}
